Rethinking Log Odds: Linear Probability Modelling and Expert Advice in Interpretable Machine Learning

We introduce a family of interpretable machine learning models, with two broad additions: Linearised Additive Models (LAMs) which replace the ubiquitous logistic link function in General Additive Models (GAMs); and SubscaleHedge, an expert advice algorithm for combining base models trained on subsets of features called subscales. LAMs can augment any additive binary classification model equipped with a sigmoid link function. Moreover, they afford direct global and local attributions of additive components to the model output in probability space. We argue that LAMs and SubscaleHedge improve the interpretability of their base algorithms. Using rigorous null-hypothesis significance testing on a broad suite of financial modelling data, we show that our algorithms do not suffer from large performance penalties in terms of ROC-AUC and calibration.

==> auc.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
clip=false,
height=6cm,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title style={yshift=-0.2cm, font=\Large},
title={AUC},
width=16cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.188295454545455 0.288135593220339
0.197159090909091 0.288135593220339
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.284318181818182 0.322033898305085
0.3375 0.322033898305085
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.3375 0.355932203389831
0.420227272727273 0.355932203389831
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.405454545454546 0.389830508474576
0.420227272727273 0.389830508474576
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.720113636363636 0.305084745762712
0.680227272727273 0.305084745762712
0.730454545454545 0.305084745762712
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.720113636363636 0.338983050847458
0.680227272727273 0.338983050847458
0.582727272727273 0.338983050847458
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.720113636363636 0.372881355932203
0.609318181818182 0.372881355932203
0.730454545454545 0.372881355932203
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.720113636363636 0.406779661016949
0.609318181818182 0.406779661016949
0.582727272727273 0.406779661016949
};
\addplot [semithick, white]
table {%
0 0
1 1
};
\addplot [thick, black]
table {%
0.11 0.220338983050847
0.89 0.220338983050847
};
\addplot [thick, black]
table {%
0.89 0.169491525423729
0.89 0.220338983050847
};
\addplot [thick, black]
table {%
0.854545454545454 0.194915254237288
0.854545454545454 0.220338983050847
};
\addplot [thick, black]
table {%
0.819090909090909 0.169491525423729
0.819090909090909 0.220338983050847
};
\addplot [thick, black]
table {%
0.783636363636364 0.194915254237288
0.783636363636364 0.220338983050847
};
\addplot [thick, black]
table {%
0.748181818181818 0.169491525423729
0.748181818181818 0.220338983050847
};
\addplot [thick, black]
table {%
0.712727272727273 0.194915254237288
0.712727272727273 0.220338983050847
};
\addplot [thick, black]
table {%
0.677272727272727 0.169491525423729
0.677272727272727 0.220338983050847
};
\addplot [thick, black]
table {%
0.641818181818182 0.194915254237288
0.641818181818182 0.220338983050847
};
\addplot [thick, black]
table {%
0.606363636363636 0.169491525423729
0.606363636363636 0.220338983050847
};
\addplot [thick, black]
table {%
0.570909090909091 0.194915254237288
0.570909090909091 0.220338983050847
};
\addplot [thick, black]
table {%
0.535454545454546 0.169491525423729
0.535454545454546 0.220338983050847
};
\addplot [thick, black]
table {%
0.5 0.194915254237288
0.5 0.220338983050847
};
\addplot [thick, black]
table {%
0.464545454545455 0.169491525423729
0.464545454545455 0.220338983050847
};
\addplot [thick, black]
table {%
0.429090909090909 0.194915254237288
0.429090909090909 0.220338983050847
};
\addplot [thick, black]
table {%
0.393636363636364 0.169491525423729
0.393636363636364 0.220338983050847
};
\addplot [thick, black]
table {%
0.358181818181818 0.194915254237288
0.358181818181818 0.220338983050847
};
\addplot [thick, black]
table {%
0.322727272727273 0.169491525423729
0.322727272727273 0.220338983050847
};
\addplot [thick, black]
table {%
0.287272727272727 0.194915254237288
0.287272727272727 0.220338983050847
};
\addplot [thick, black]
table {%
0.251818181818182 0.169491525423729
0.251818181818182 0.220338983050847
};
\addplot [thick, black]
table {%
0.216363636363636 0.194915254237288
0.216363636363636 0.220338983050847
};
\addplot [thick, black]
table {%
0.180909090909091 0.169491525423729
0.180909090909091 0.220338983050847
};
\addplot [thick, black]
table {%
0.145454545454545 0.194915254237288
0.145454545454545 0.220338983050847
};
\addplot [thick, black]
table {%
0.11 0.169491525423729
0.11 0.220338983050847
};
\addplot [thick, black]
table {%
0.188295454545455 0.220338983050847
0.188295454545455 0.559322033898305
0.1 0.559322033898305
};
\addplot [thick, black]
table {%
0.197159090909091 0.220338983050847
0.197159090909091 0.640677966101695
0.1 0.640677966101695
};
\addplot [thick, black]
table {%
0.284318181818182 0.220338983050847
0.284318181818182 0.722033898305085
0.1 0.722033898305085
};
\addplot [thick, black]
table {%
0.3375 0.220338983050847
0.3375 0.803389830508475
0.1 0.803389830508475
};
\addplot [thick, black]
table {%
0.405454545454546 0.220338983050847
0.405454545454546 0.884745762711864
0.1 0.884745762711864
};
\addplot [thick, black]
table {%
0.420227272727273 0.220338983050847
0.420227272727273 0.966101694915254
0.1 0.966101694915254
};
\addplot [thick, black]
table {%
0.582727272727273 0.220338983050847
0.582727272727273 0.966101694915254
0.9 0.966101694915254
};
\addplot [thick, black]
table {%
0.609318181818182 0.220338983050847
0.609318181818182 0.884745762711864
0.9 0.884745762711864
};
\addplot [thick, black]
table {%
0.680227272727273 0.220338983050847
0.680227272727273 0.803389830508475
0.9 0.803389830508475
};
\addplot [thick, black]
table {%
0.720113636363636 0.220338983050847
0.720113636363636 0.722033898305085
0.9 0.722033898305085
};
\addplot [thick, black]
table {%
0.730454545454545 0.220338983050847
0.730454545454545 0.640677966101695
0.9 0.640677966101695
};
\addplot [thick, black]
table {%
0.844204545454545 0.220338983050847
0.844204545454545 0.559322033898305
0.9 0.559322033898305
};
\addplot [very thick, black]
table {%
0.190295454545455 0.288135593220339
0.195159090909091 0.288135593220339
};
\addplot [very thick, black]
table {%
0.286318181818182 0.322033898305085
0.3355 0.322033898305085
};
\addplot [very thick, black]
table {%
0.3395 0.355932203389831
0.418227272727273 0.355932203389831
};
\addplot [very thick, black]
table {%
0.407454545454545 0.389830508474576
0.418227272727273 0.389830508474576
};
\addplot [very thick, black]
table {%
0.682227272727273 0.305084745762712
0.728454545454546 0.305084745762712
};
\addplot [very thick, black]
table {%
0.584727272727273 0.338983050847458
0.718113636363636 0.338983050847458
};
\addplot [very thick, black]
table {%
0.611318181818182 0.372881355932203
0.728454545454546 0.372881355932203
};
\addplot [very thick, black]
table {%
0.584727272727273 0.406779661016949
0.718113636363636 0.406779661016949
};
\draw (axis cs:0.89,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.819090909090909,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.748181818181818,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.677272727272727,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.606363636363636,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.535454545454546,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:0.464545454545455,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:0.393636363636364,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:0.322727272727273,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:0.251818181818182,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:0.180909090909091,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:0.11,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:0.14,0.533898305084746) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{10.9};
\draw (axis cs:0.09,0.559322033898305) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{LinNNLR};
\draw (axis cs:0.14,0.615254237288136) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{10.8};
\draw (axis cs:0.09,0.640677966101695) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{NNLR};
\draw (axis cs:0.14,0.696610169491525) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{9.5};
\draw (axis cs:0.09,0.722033898305085) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{MixLinARM1};
\draw (axis cs:0.14,0.777966101694915) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{8.8};
\draw (axis cs:0.09,0.803389830508475) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{LinARM2};
\draw (axis cs:0.14,0.859322033898305) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{7.8};
\draw (axis cs:0.09,0.884745762711864) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{ARM2};
\draw (axis cs:0.14,0.940677966101695) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{7.6};
\draw (axis cs:0.09,0.966101694915254) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{MixARM1};
\draw (axis cs:0.86,0.940677966101695) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{5.3};
\draw (axis cs:0.91,0.966101694915254) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{LinARM1};
\draw (axis cs:0.86,0.859322033898305) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{5.0};
\draw (axis cs:0.91,0.884745762711864) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{MixMonoXGB};
\draw (axis cs:0.86,0.777966101694915) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{4.0};
\draw (axis cs:0.91,0.803389830508475) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{MixXGB};
\draw (axis cs:0.86,0.696610169491525) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{3.4};
\draw (axis cs:0.91,0.722033898305085) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{MonoXGB};
\draw (axis cs:0.86,0.615254237288136) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{3.2};
\draw (axis cs:0.91,0.640677966101695) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{ARM1};
\draw (axis cs:0.86,0.533898305084746) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{1.6};
\draw (axis cs:0.91,0.559322033898305) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{XGB};
\end{axis}

\end{tikzpicture}


==> auc_deconstructed.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{groupplot}[group style={group size=24 by 1}]
\nextgroupplot[
clip,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={Australia},
xticklabels={Australia},
xticklabels={Australia},
xticklabels={Australia},
xticklabels={Australia},
xticklabels={Australia},
xticklabels={Australia},
xticklabels={Australia},
xticklabels={Australia},
xticklabels={Australia},
xticklabels={Australia},
xticklabels={Australia},
xticklabels={Australia},
y grid style={white!69.0196078431373!black},
ymin=0.719157700796726, ymax=0.950497455447577,
ytick style={color=black},
ytick={0.7,0.75,0.8,0.85,0.9,0.95,1},
yticklabels={
  \(\displaystyle {0.70}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {0.80}\),
  \(\displaystyle {0.85}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-5\cdot10^{-2}}\),
  
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.91704563860857)
--(axis cs:0,0.936309751521013);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.912284903371137)
--(axis cs:0,0.934708987476744);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.889799863210346)
--(axis cs:0,0.911499746442405);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.900330171037784)
--(axis cs:0,0.922208101857026);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.867974022345719)
--(axis cs:0,0.891435523023079);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.892041918413513)
--(axis cs:0,0.915697695302332);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.918929360623862)
--(axis cs:0,0.937493665510539);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.7372770071009)
--(axis cs:0,0.783795939948278);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.928015060073401)
--(axis cs:0,0.942318258748883);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.930263226982194)
--(axis cs:0,0.945019230609261);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.931075496034689)
--(axis cs:0,0.946006476887691);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.929785654751595)
--(axis cs:0,0.942354144705692);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.926677695064792
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.92349694542394
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.900649804826375
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.911269136447405
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.879704772684399
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.903869806857922
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.928211513067201
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.760536473524589
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.935166659411142
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.937641228795728
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.93854098646119
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.936069899728643
};

\nextgroupplot[
clip,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={GMSC},
xticklabels={GMSC},
xticklabels={GMSC},
xticklabels={GMSC},
xticklabels={GMSC},
xticklabels={GMSC},
xticklabels={GMSC},
xticklabels={GMSC},
xticklabels={GMSC},
xticklabels={GMSC},
xticklabels={GMSC},
xticklabels={GMSC},
xticklabels={GMSC},
y grid style={white!69.0196078431373!black},
ymin=0.539375655095297, ymax=0.870047185608878,
ytick style={color=black},
ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9},
yticklabels={
  \(\displaystyle {\frac{1}{2}}\),
  \(\displaystyle {0.55}\),
  \(\displaystyle {0.60}\),
  \(\displaystyle {0.65}\),
  \(\displaystyle {0.70}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {0.80}\),
  \(\displaystyle {0.85}\),
  \(\displaystyle {1-10^{-1}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.558994323382)
--(axis cs:0,0.562714577956015);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.558994319149711)
--(axis cs:0,0.562714567942265);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.857085857331473)
--(axis cs:0,0.86074105926959);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.85401924541841)
--(axis cs:0,0.857890569427533);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.856783418183408)
--(axis cs:0,0.860415823571701);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.854045376063083)
--(axis cs:0,0.857899955875766);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.853928267881842)
--(axis cs:0,0.857840679337402);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.81272947527668)
--(axis cs:0,0.816802355226953);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.856927378660047)
--(axis cs:0,0.860820784315361);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.855966107119012)
--(axis cs:0,0.860075651043194);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.856519535294576)
--(axis cs:0,0.860463370071296);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.852708758832191)
--(axis cs:0,0.856772631703467);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.560854450669007
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.560854443545988
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.858913458300532
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.855954907422972
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.858599620877555
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.855972665969425
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.855884473609622
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.814765915251817
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.858874081487704
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.858020879081103
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.858491452682936
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.854740695267829
};

\nextgroupplot[
clip,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={German},
xticklabels={German},
xticklabels={German},
xticklabels={German},
xticklabels={German},
xticklabels={German},
xticklabels={German},
xticklabels={German},
xticklabels={German},
xticklabels={German},
xticklabels={German},
xticklabels={German},
xticklabels={German},
y grid style={white!69.0196078431373!black},
ymin=0.732458438121278, ymax=0.797572019771204,
ytick style={color=black},
ytick={0.73,0.74,0.75,0.76,0.77,0.78,0.79,0.8},
yticklabels={
  \(\displaystyle {0.73}\),
  \(\displaystyle {0.74}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {0.76}\),
  \(\displaystyle {0.77}\),
  \(\displaystyle {0.78}\),
  \(\displaystyle {0.79}\),
  \(\displaystyle {0.80}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.739512789631293)
--(axis cs:0,0.774011019892517);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.739512789631293)
--(axis cs:0,0.774011019892517);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.763017593212425)
--(axis cs:0,0.794887168692337);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.735688737904458)
--(axis cs:0,0.7614541192384);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.762970308686669)
--(axis cs:0,0.794791596075236);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.73762358239558)
--(axis cs:0,0.762233560461563);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.739968373401686)
--(axis cs:0,0.766126864693552);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.739120075502293)
--(axis cs:0,0.76526087687866);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.748603198082836)
--(axis cs:0,0.781063468583831);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.742733292670074)
--(axis cs:0,0.777028612091831);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.757784522050999)
--(axis cs:0,0.789215477949001);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.752761561746831)
--(axis cs:0,0.786476533491264);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.756761904761905
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.756761904761905
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.778952380952381
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.748571428571429
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.778880952380952
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.749928571428571
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.753047619047619
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.752190476190476
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.764833333333333
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.759880952380952
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.7735
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.769619047619048
};

\nextgroupplot[
clip,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={HELOC},
xticklabels={HELOC},
xticklabels={HELOC},
xticklabels={HELOC},
xticklabels={HELOC},
xticklabels={HELOC},
xticklabels={HELOC},
xticklabels={HELOC},
xticklabels={HELOC},
xticklabels={HELOC},
xticklabels={HELOC},
xticklabels={HELOC},
xticklabels={HELOC},
y grid style={white!69.0196078431373!black},
ymin=0.749859627848989, ymax=0.802191086443865,
ytick style={color=black},
ytick={0.74,0.75,0.76,0.77,0.78,0.79,0.8,0.81},
yticklabels={
  \(\displaystyle {0.74}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {0.76}\),
  \(\displaystyle {0.77}\),
  \(\displaystyle {0.78}\),
  \(\displaystyle {0.79}\),
  \(\displaystyle {0.80}\),
  \(\displaystyle {0.81}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.752427150853327)
--(axis cs:0,0.764599591089745);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.752430727643639)
--(axis cs:0,0.764607003310422);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.792572999743552)
--(axis cs:0,0.800002475606786);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.791856146001795)
--(axis cs:0,0.798479127043203);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.792564237321063)
--(axis cs:0,0.799990663374572);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.792556200536226)
--(axis cs:0,0.799116720121099);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.778120615883479)
--(axis cs:0,0.785310763623863);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.778231830344086)
--(axis cs:0,0.785334152785934);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.780399581534333)
--(axis cs:0,0.788048009956745);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.772002213663191)
--(axis cs:0,0.779421376080399);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.789627010625348)
--(axis cs:0,0.796560872561802);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.778531819469442)
--(axis cs:0,0.785502155729671);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.758513370971536
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.758518865477031
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.796287737675169
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.795167636522499
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.796277450347817
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.795836460328662
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.781715689753671
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.78178299156501
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.784223795745539
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.775711794871795
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.793093941593575
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.782016987599556
};

\nextgroupplot[
clip,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={Japan},
xticklabels={Japan},
xticklabels={Japan},
xticklabels={Japan},
xticklabels={Japan},
xticklabels={Japan},
xticklabels={Japan},
xticklabels={Japan},
xticklabels={Japan},
xticklabels={Japan},
xticklabels={Japan},
xticklabels={Japan},
xticklabels={Japan},
y grid style={white!69.0196078431373!black},
ymin=0.724781720568714, ymax=0.951135925876177,
ytick style={color=black},
ytick={0.7,0.75,0.8,0.85,0.9,0.95,1},
yticklabels={
  \(\displaystyle {0.70}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {0.80}\),
  \(\displaystyle {0.85}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-5\cdot10^{-2}}\),
  
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.924350270206982)
--(axis cs:0,0.940096496005489);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.922816509242755)
--(axis cs:0,0.937973036996706);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.899370833606826)
--(axis cs:0,0.915202904294585);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.895792431943026)
--(axis cs:0,0.916474048982198);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.886848266747192)
--(axis cs:0,0.904718781560094);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.89083222692756)
--(axis cs:0,0.912081301724508);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.914550278948868)
--(axis cs:0,0.931378936148429);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.74254320217246)
--(axis cs:0,0.7691537200338);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.93110841361173)
--(axis cs:0,0.941140073611291);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.935040398198177)
--(axis cs:0,0.946732561910946);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.929768562834593)
--(axis cs:0,0.946408065668011);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.925027464763629)
--(axis cs:0,0.941812463842004);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.932223383106235
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.930394773119731
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.907286868950706
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.906133240462612
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.895783524153643
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.901456764326034
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.922964607548648
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.75584846110313
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.93612424361151
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.940886480054562
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.938088314251302
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.933419964302817
};

\nextgroupplot[
clip,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={LC\_0},
xticklabels={LC_0},
xticklabels={LC_0},
xticklabels={LC_0},
xticklabels={LC_0},
xticklabels={LC_0},
xticklabels={LC_0},
xticklabels={LC_0},
xticklabels={LC_0},
xticklabels={LC_0},
xticklabels={LC_0},
xticklabels={LC_0},
xticklabels={LC_0},
y grid style={white!69.0196078431373!black},
ymin=0.417914290340202, ymax=0.999753676936068,
ytick style={color=black},
ytick={0.1,0.5,0.9,0.99,0.999,0.9999},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {\frac{1}{2}}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-10^{-2}}\),
  \(\displaystyle {1-10^{-3}}\),
  \(\displaystyle {1-10^{-4}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.515341230004685)
--(axis cs:0,0.568162631450735);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.515341588064551)
--(axis cs:0,0.568164312772703);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.995193892060638)
--(axis cs:0,0.995893692852978);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.982983298121278)
--(axis cs:0,0.984196543016223);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.991256236389562)
--(axis cs:0,0.992625217571772);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.979162843071551)
--(axis cs:0,0.980366762295234);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.982468854685837)
--(axis cs:0,0.983286845267678);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.980266928627871)
--(axis cs:0,0.981309584506787);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.997928131802861)
--(axis cs:0,0.998177105585731);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.997927907539028)
--(axis cs:0,0.998176788221659);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.9995133196558)
--(axis cs:0,0.999635235845587);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.999266171025968)
--(axis cs:0,0.999407170801854);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.54175193072771
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.541752950418627
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.995543792456808
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.983589920568751
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.991940726980667
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.979764802683393
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.982877849976757
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.980788256567329
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.998052618694296
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.998052347880344
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.999574277750694
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.999336670913911
};

\nextgroupplot[
clip,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={LC\_1},
xticklabels={LC_1},
xticklabels={LC_1},
xticklabels={LC_1},
xticklabels={LC_1},
xticklabels={LC_1},
xticklabels={LC_1},
xticklabels={LC_1},
xticklabels={LC_1},
xticklabels={LC_1},
xticklabels={LC_1},
xticklabels={LC_1},
xticklabels={LC_1},
y grid style={white!69.0196078431373!black},
ymin=0.430571061998798, ymax=0.999251660004784,
ytick style={color=black},
ytick={0.1,0.5,0.9,0.99,0.999,0.9999},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {\frac{1}{2}}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-10^{-2}}\),
  \(\displaystyle {1-10^{-3}}\),
  \(\displaystyle {1-10^{-4}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.515074413989169)
--(axis cs:0,0.534305345065779);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.51507441582378)
--(axis cs:0,0.534305349930851);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.998716395419589)
--(axis cs:0,0.998949110587869);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.995242117968669)
--(axis cs:0,0.995842127074322);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.996144389809708)
--(axis cs:0,0.996767556562386);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.989588579858383)
--(axis cs:0,0.990823391554133);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.996172152214699)
--(axis cs:0,0.996672072706338);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.99400952344148)
--(axis cs:0,0.995131789883998);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.996296485209779)
--(axis cs:0,0.996682467935521);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.996293863008554)
--(axis cs:0,0.996680432417193);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.998727990646371)
--(axis cs:0,0.998873875211884);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.998589120750061)
--(axis cs:0,0.998796954171262);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.524689879527474
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.524689882877315
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.998832753003729
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.995542122521496
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996455973186047
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.990205985706258
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996422112460519
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.994570656662739
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.99648947657265
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.996487147712873
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.998800932929128
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.998693037460662
};

\nextgroupplot[
clip,
minor ytick={0.2,0.3,0.4,0.6,0.7,0.8,0.91,0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.991,0.992,0.993,0.994,0.995,0.996,0.997,0.998},
minor yticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={LC\_10},
xticklabels={LC_10},
xticklabels={LC_10},
xticklabels={LC_10},
xticklabels={LC_10},
xticklabels={LC_10},
xticklabels={LC_10},
xticklabels={LC_10},
xticklabels={LC_10},
xticklabels={LC_10},
xticklabels={LC_10},
xticklabels={LC_10},
xticklabels={LC_10},
y grid style={white!69.0196078431373!black},
ymin=0.437465156669919, ymax=0.998050840666762,
ytick style={color=black},
ytick={0.1,0.5,0.9,0.99,0.999},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {\frac{1}{2}}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-10^{-2}}\),
  \(\displaystyle {1-10^{-3}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.510882709775808)
--(axis cs:0,0.53124880775254);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.510882709775808)
--(axis cs:0,0.53124880775254);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.995893689400237)
--(axis cs:0,0.99623949442181);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.987762758783067)
--(axis cs:0,0.988600377793505);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.992850318671903)
--(axis cs:0,0.993294579674809);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.982661167005528)
--(axis cs:0,0.983606147473597);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.988128989430913)
--(axis cs:0,0.989263544467752);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.986701445722144)
--(axis cs:0,0.987525581049341);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.996386210269563)
--(axis cs:0,0.996612293777735);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.996361120400606)
--(axis cs:0,0.996586761975443);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.997181931838214)
--(axis cs:0,0.997383798829533);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.997154786229433)
--(axis cs:0,0.997361275213893);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.521065758764174
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.521065758764174
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996066591911024
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.988181568288286
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.993072449173356
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.983133657239563
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.988696266949333
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.987113513385742
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.996499252023649
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.996473941188024
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.997282865333874
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.997258030721663
};

\nextgroupplot[
clip,
minor ytick={0.2,0.3,0.4,0.6,0.7,0.8,0.91,0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.991,0.992,0.993,0.994,0.995,0.996,0.997,0.998},
minor yticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={LC\_11},
xticklabels={LC_11},
xticklabels={LC_11},
xticklabels={LC_11},
xticklabels={LC_11},
xticklabels={LC_11},
xticklabels={LC_11},
xticklabels={LC_11},
xticklabels={LC_11},
xticklabels={LC_11},
xticklabels={LC_11},
xticklabels={LC_11},
xticklabels={LC_11},
y grid style={white!69.0196078431373!black},
ymin=0.428954536060242, ymax=0.997548194370539,
ytick style={color=black},
ytick={0.1,0.5,0.9,0.99,0.999},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {\frac{1}{2}}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-10^{-2}}\),
  \(\displaystyle {1-10^{-3}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.996066627146882)
--(axis cs:0,0.996360349769093);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.991244391007047)
--(axis cs:0,0.992032336710115);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.992262099621958)
--(axis cs:0,0.992780546753089);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.985335881189467)
--(axis cs:0,0.986304211334097);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.993189289744068)
--(axis cs:0,0.993708425151154);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.988597341810289)
--(axis cs:0,0.989644930995739);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.995184232798485)
--(axis cs:0,0.995594578610792);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.995135241711724)
--(axis cs:0,0.995548231969079);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.996516612693827)
--(axis cs:0,0.996738683961951);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.995207867371555)
--(axis cs:0,0.9955186497239);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.5
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.5
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996213488457988
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.991638363858581
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.992521323187524
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.985820046261782
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.993448857447611
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.989121136403014
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.995389405704638
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.995341736840402
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996627648327889
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.995363258547728
};

\nextgroupplot[
clip,
minor ytick={0.6,0.7,0.8,0.91,0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.991,0.992,0.993,0.994,0.995,0.996,0.997,0.998},
minor yticklabels={
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  ,
  ,
  ,
  ,
  ,
  ,
  \(\displaystyle {1-3\cdot10^{-2}}\),
  \(\displaystyle {1-2\cdot10^{-2}}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  \(\displaystyle {1-2\cdot10^{-3}}\)
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={LC\_12},
xticklabels={LC_12},
xticklabels={LC_12},
xticklabels={LC_12},
xticklabels={LC_12},
xticklabels={LC_12},
xticklabels={LC_12},
xticklabels={LC_12},
xticklabels={LC_12},
xticklabels={LC_12},
xticklabels={LC_12},
xticklabels={LC_12},
xticklabels={LC_12},
y grid style={white!69.0196078431373!black},
ymin=0.590267846835205, ymax=0.993186253459888,
ytick style={color=black},
ytick={0.5,0.9,0.99,0.999},
yticklabels={
  \(\displaystyle {\frac{1}{2}}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-10^{-2}}\),
  \(\displaystyle {1-10^{-3}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.639927283168366)
--(axis cs:0,0.722413995025956);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.639900426199211)
--(axis cs:0,0.722334974165003);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.984032949550499)
--(axis cs:0,0.98457743133668);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.979661737862282)
--(axis cs:0,0.980296596471046);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.980245009083595)
--(axis cs:0,0.980903399141169);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.975477907245302)
--(axis cs:0,0.976071962641637);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.979869762344786)
--(axis cs:0,0.98060859627291);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.978694610502531)
--(axis cs:0,0.979297277776761);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.986181993497847)
--(axis cs:0,0.986574734306201);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.985123568052792)
--(axis cs:0,0.985492270061529);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.991107274902583)
--(axis cs:0,0.991608564614062);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.991117380836355)
--(axis cs:0,0.99159117352782);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.681170639097161
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.681117700182107
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.984305190443589
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.979979167166664
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.980574204112382
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.975774934943469
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.980239179308848
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.978995944139646
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.986378363902024
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.98530791905716
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.991357919758323
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.991354277182087
};

\nextgroupplot[
clip,
minor ytick={0.2,0.3,0.4,0.6,0.7,0.8,0.91,0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.991,0.992,0.993,0.994,0.995,0.996,0.997,0.998},
minor yticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={LC\_2},
xticklabels={LC_2},
xticklabels={LC_2},
xticklabels={LC_2},
xticklabels={LC_2},
xticklabels={LC_2},
xticklabels={LC_2},
xticklabels={LC_2},
xticklabels={LC_2},
xticklabels={LC_2},
xticklabels={LC_2},
xticklabels={LC_2},
xticklabels={LC_2},
y grid style={white!69.0196078431373!black},
ymin=0.427330798705827, ymax=0.997866267065631,
ytick style={color=black},
ytick={0.1,0.5,0.9,0.99,0.999},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {\frac{1}{2}}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-10^{-2}}\),
  \(\displaystyle {1-10^{-3}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.995936393394927)
--(axis cs:0,0.996410858560384);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.98808248248005)
--(axis cs:0,0.989200926777886);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.992821662137245)
--(axis cs:0,0.993760867668368);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.981962200678899)
--(axis cs:0,0.983304775959218);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.989076680142635)
--(axis cs:0,0.989782109764247);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.985453848251586)
--(axis cs:0,0.986932952483322);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.992169218673534)
--(axis cs:0,0.992549971990136);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.992160496624558)
--(axis cs:0,0.99254100384989);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.996909217096919)
--(axis cs:0,0.997142642107218);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.996870374018731)
--(axis cs:0,0.997083700061831);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.5
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.5
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996173625977655
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.988641704628968
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.993291264902806
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.982633488319059
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.989429394953441
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.986193400367454
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.992359595331835
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.992350750237224
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.997025929602069
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996977037040281
};

\nextgroupplot[
clip,
minor ytick={0.2,0.3,0.4,0.6,0.7,0.8,0.91,0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.991,0.992,0.993,0.994,0.995,0.996,0.997,0.998},
minor yticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={LC\_3},
xticklabels={LC_3},
xticklabels={LC_3},
xticklabels={LC_3},
xticklabels={LC_3},
xticklabels={LC_3},
xticklabels={LC_3},
xticklabels={LC_3},
xticklabels={LC_3},
xticklabels={LC_3},
xticklabels={LC_3},
xticklabels={LC_3},
xticklabels={LC_3},
y grid style={white!69.0196078431373!black},
ymin=0.427381437234993, ymax=0.997856994965382,
ytick style={color=black},
ytick={0.1,0.5,0.9,0.99,0.999},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {\frac{1}{2}}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-10^{-2}}\),
  \(\displaystyle {1-10^{-3}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.996754615951971)
--(axis cs:0,0.997012231252025);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.989890611955071)
--(axis cs:0,0.99066787284833);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.993440704430107)
--(axis cs:0,0.994169202216258);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.984344591624478)
--(axis cs:0,0.985742444385707);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.991392412137139)
--(axis cs:0,0.992014645662305);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.986922629232407)
--(axis cs:0,0.988504193341846);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.993191947748521)
--(axis cs:0,0.993653191494678);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.993178329496652)
--(axis cs:0,0.993639728566749);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.996769760370402)
--(axis cs:0,0.997130826602667);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.996639914298542)
--(axis cs:0,0.99700224782937);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.5
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.5
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996883423601998
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.9902792424017
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.993804953323183
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.985043518005093
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.991703528899722
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.987713411287127
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.993422569621599
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.993409029031701
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996950293486535
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996821081063956
};

\nextgroupplot[
clip,
minor ytick={0.2,0.3,0.4,0.6,0.7,0.8,0.91,0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.991,0.992,0.993,0.994,0.995,0.996,0.997,0.998},
minor yticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={LC\_4},
xticklabels={LC_4},
xticklabels={LC_4},
xticklabels={LC_4},
xticklabels={LC_4},
xticklabels={LC_4},
xticklabels={LC_4},
xticklabels={LC_4},
xticklabels={LC_4},
xticklabels={LC_4},
xticklabels={LC_4},
xticklabels={LC_4},
xticklabels={LC_4},
y grid style={white!69.0196078431373!black},
ymin=0.428077859471198, ymax=0.997725353032513,
ytick style={color=black},
ytick={0.1,0.5,0.9,0.99,0.999},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {\frac{1}{2}}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-10^{-2}}\),
  \(\displaystyle {1-10^{-3}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.996256453144831)
--(axis cs:0,0.996534396650862);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.989704051585742)
--(axis cs:0,0.990425524872155);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.992831993992535)
--(axis cs:0,0.993627042833551);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.983517810030218)
--(axis cs:0,0.984625531731472);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.990981653565269)
--(axis cs:0,0.99144329498432);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.987174844383323)
--(axis cs:0,0.988004289933469);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.993342785284512)
--(axis cs:0,0.993781915219965);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.993328175756865)
--(axis cs:0,0.993768328434966);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.996766406848218)
--(axis cs:0,0.996963338902883);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.994809687488275)
--(axis cs:0,0.995153431011855);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.5
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.5
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996395424897846
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.990064788228948
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.993229518413043
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.984071670880845
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.991212474274794
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.987589567158396
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.993562350252239
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.993548252095915
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996864872875551
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.994981559250065
};

\nextgroupplot[
clip,
minor ytick={0.2,0.3,0.4,0.6,0.7,0.8,0.91,0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.991,0.992,0.993,0.994,0.995,0.996,0.997,0.998},
minor yticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={LC\_5},
xticklabels={LC_5},
xticklabels={LC_5},
xticklabels={LC_5},
xticklabels={LC_5},
xticklabels={LC_5},
xticklabels={LC_5},
xticklabels={LC_5},
xticklabels={LC_5},
xticklabels={LC_5},
xticklabels={LC_5},
xticklabels={LC_5},
xticklabels={LC_5},
y grid style={white!69.0196078431373!black},
ymin=0.476696623335333, ymax=0.997877665133257,
ytick style={color=black},
ytick={0.1,0.5,0.9,0.99,0.999},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {\frac{1}{2}}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-10^{-2}}\),
  \(\displaystyle {1-10^{-3}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.547517663979973)
--(axis cs:0,0.559624874858577);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.547517653417316)
--(axis cs:0,0.559624863918633);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.996439882760913)
--(axis cs:0,0.99679175528494);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.989280926598555)
--(axis cs:0,0.989872797172768);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.99298949421342)
--(axis cs:0,0.993824744514637);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.982387306471659)
--(axis cs:0,0.983353410345909);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.990249967295292)
--(axis cs:0,0.990825649046581);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.986722307567116)
--(axis cs:0,0.98756417639495);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.992914624038488)
--(axis cs:0,0.993393554257349);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.992888551194002)
--(axis cs:0,0.99336740831545);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.996936453078798)
--(axis cs:0,0.99718278930174);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.996804917931426)
--(axis cs:0,0.997004176108597);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.553571269419275
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.553571258667975
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996615819022927
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.989576861885662
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.993407119364028
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.982870358408784
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.990537808170936
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.987143241981033
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.993154089147919
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.993127979754726
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.997059621190269
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996904547020012
};

\nextgroupplot[
clip,
minor ytick={0.2,0.3,0.4,0.6,0.7,0.8,0.91,0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.991,0.992,0.993,0.994,0.995,0.996,0.997,0.998},
minor yticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={LC\_6},
xticklabels={LC_6},
xticklabels={LC_6},
xticklabels={LC_6},
xticklabels={LC_6},
xticklabels={LC_6},
xticklabels={LC_6},
xticklabels={LC_6},
xticklabels={LC_6},
xticklabels={LC_6},
xticklabels={LC_6},
xticklabels={LC_6},
xticklabels={LC_6},
y grid style={white!69.0196078431373!black},
ymin=0.487157177563467, ymax=0.997973820971118,
ytick style={color=black},
ytick={0.1,0.5,0.9,0.99,0.999},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {\frac{1}{2}}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-10^{-2}}\),
  \(\displaystyle {1-10^{-3}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.557926692746924)
--(axis cs:0,0.561971720095759);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.557926707066323)
--(axis cs:0,0.561971738658598);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.995810715398227)
--(axis cs:0,0.996130244766069);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.987976353813867)
--(axis cs:0,0.988814444956131);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.991904959377461)
--(axis cs:0,0.992549980364983);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.981573249791621)
--(axis cs:0,0.982801223584249);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.989290195904679)
--(axis cs:0,0.989941687390993);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.983670869143119)
--(axis cs:0,0.984896962944638);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.99329989041019)
--(axis cs:0,0.993661066734113);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.993263048766352)
--(axis cs:0,0.993627629707774);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.99710105953422)
--(axis cs:0,0.997309786356288);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.996781371455075)
--(axis cs:0,0.997085555408211);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.559949206421342
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.559949222862461
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.995970480082148
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.988395399384999
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.992227469871222
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.982187236687935
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.989615941647836
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.984283916043879
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.993480478572152
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.993445339237063
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.997205422945254
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996933463431643
};

\nextgroupplot[
clip,
minor ytick={0.2,0.3,0.4,0.6,0.7,0.8,0.91,0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.991,0.992,0.993,0.994,0.995,0.996,0.997,0.998},
minor yticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={LC\_7},
xticklabels={LC_7},
xticklabels={LC_7},
xticklabels={LC_7},
xticklabels={LC_7},
xticklabels={LC_7},
xticklabels={LC_7},
xticklabels={LC_7},
xticklabels={LC_7},
xticklabels={LC_7},
xticklabels={LC_7},
xticklabels={LC_7},
xticklabels={LC_7},
y grid style={white!69.0196078431373!black},
ymin=0.42858834597677, ymax=0.997623798062878,
ytick style={color=black},
ytick={0.1,0.5,0.9,0.99,0.999},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {\frac{1}{2}}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-10^{-2}}\),
  \(\displaystyle {1-10^{-3}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.99399435612676)
--(axis cs:0,0.994306667903642);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.985794977968706)
--(axis cs:0,0.98671737601429);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.990203660487782)
--(axis cs:0,0.990796716169619);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.978813464140673)
--(axis cs:0,0.979779881046734);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.986626016371723)
--(axis cs:0,0.987097782936004);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.982874606390832)
--(axis cs:0,0.98420746858064);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.992916250437573)
--(axis cs:0,0.993180771453826);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.992838851627517)
--(axis cs:0,0.993110567308184);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.996664183028456)
--(axis cs:0,0.996834456234971);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.993937841366168)
--(axis cs:0,0.994144078390044);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.5
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.5
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.994150512015201
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.986256176991498
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.9905001883287
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.979296672593703
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.986861899653864
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.983541037485736
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.993048510945699
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.99297470946785
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996749319631714
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.994040959878106
};

\nextgroupplot[
clip,
minor ytick={0.2,0.3,0.4,0.6,0.7,0.8,0.91,0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.991,0.992,0.993,0.994,0.995,0.996,0.997,0.998},
minor yticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={LC\_8},
xticklabels={LC_8},
xticklabels={LC_8},
xticklabels={LC_8},
xticklabels={LC_8},
xticklabels={LC_8},
xticklabels={LC_8},
xticklabels={LC_8},
xticklabels={LC_8},
xticklabels={LC_8},
xticklabels={LC_8},
xticklabels={LC_8},
xticklabels={LC_8},
y grid style={white!69.0196078431373!black},
ymin=0.428277411445853, ymax=0.997686177035172,
ytick style={color=black},
ytick={0.1,0.5,0.9,0.99,0.999},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {\frac{1}{2}}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-10^{-2}}\),
  \(\displaystyle {1-10^{-3}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.993655223229597)
--(axis cs:0,0.993940077905545);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.986137039860049)
--(axis cs:0,0.986780814351019);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.991056679042052)
--(axis cs:0,0.991485488219337);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.979000597426647)
--(axis cs:0,0.979683153838427);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.985387641688912)
--(axis cs:0,0.985776426104081);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.982094835395843)
--(axis cs:0,0.982754872999846);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.993065547215697)
--(axis cs:0,0.993313691814508);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.992998069101959)
--(axis cs:0,0.993248769688421);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.996701399444098)
--(axis cs:0,0.996913588205475);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.992582506611025)
--(axis cs:0,0.993112274215885);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.5
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.5
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.993797650567571
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.986458927105534
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.991271083630695
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.979341875632537
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.985582033896497
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.982424854197845
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.993189619515102
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.99312341939519
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.996807493824787
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.992847390413455
};

\nextgroupplot[
clip,
minor ytick={0.2,0.3,0.4,0.6,0.7,0.8,0.91,0.92,0.93,0.94,0.95,0.96,0.97,0.98,0.991,0.992,0.993,0.994,0.995,0.996,0.997,0.998},
minor yticklabels={
  \(\displaystyle {0.2}\),
  \(\displaystyle {0.3}\),
  \(\displaystyle {0.4}\),
  \(\displaystyle {0.6}\),
  \(\displaystyle {0.7}\),
  \(\displaystyle {0.8}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={LC\_9},
xticklabels={LC_9},
xticklabels={LC_9},
xticklabels={LC_9},
xticklabels={LC_9},
xticklabels={LC_9},
xticklabels={LC_9},
xticklabels={LC_9},
xticklabels={LC_9},
xticklabels={LC_9},
xticklabels={LC_9},
xticklabels={LC_9},
xticklabels={LC_9},
y grid style={white!69.0196078431373!black},
ymin=0.423157800061769, ymax=0.99850822441302,
ytick style={color=black},
ytick={0.1,0.5,0.9,0.99,0.999},
yticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {\frac{1}{2}}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-10^{-2}}\),
  \(\displaystyle {1-10^{-3}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.5)
--(axis cs:0,0.5);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.997309398234919)
--(axis cs:0,0.99745660791202);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.992519165303503)
--(axis cs:0,0.99290229860606);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.994796380591691)
--(axis cs:0,0.995149676992918);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.986468696341385)
--(axis cs:0,0.987141546889908);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.993535658283778)
--(axis cs:0,0.993766727236012);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.990451382409706)
--(axis cs:0,0.99099137942356);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.996244985566071)
--(axis cs:0,0.996483763991143);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.996226962969512)
--(axis cs:0,0.996466464973759);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.997788419055215)
--(axis cs:0,0.997967535649472);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.997693321988187)
--(axis cs:0,0.99786928193007);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.5
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.5
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.997383003073469
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.992710731954781
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.994973028792304
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.986805121615646
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.993651192759895
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.990721380916633
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.996364374778607
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.996346713971635
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.997877977352344
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.997781301959128
};

\nextgroupplot[
clip,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={Poland\_0},
xticklabels={Poland_0},
xticklabels={Poland_0},
xticklabels={Poland_0},
xticklabels={Poland_0},
xticklabels={Poland_0},
xticklabels={Poland_0},
xticklabels={Poland_0},
xticklabels={Poland_0},
xticklabels={Poland_0},
xticklabels={Poland_0},
xticklabels={Poland_0},
xticklabels={Poland_0},
y grid style={white!69.0196078431373!black},
ymin=0.573158945587845, ymax=0.945977360187197,
ytick style={color=black},
ytick={0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
yticklabels={
  \(\displaystyle {0.55}\),
  \(\displaystyle {0.60}\),
  \(\displaystyle {0.65}\),
  \(\displaystyle {0.70}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {0.80}\),
  \(\displaystyle {0.85}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-5\cdot10^{-2}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.601443073156196)
--(axis cs:0,0.640713632436407);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.601490374104954)
--(axis cs:0,0.640734926710091);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.870044628295903)
--(axis cs:0,0.895903431031073);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.854765048770068)
--(axis cs:0,0.88066111312333);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.862045081507871)
--(axis cs:0,0.889679968265611);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.855523164939444)
--(axis cs:0,0.881761374726862);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.853610285384265)
--(axis cs:0,0.875185209086444);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.750605571610252)
--(axis cs:0,0.793350386539438);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.8888468764675)
--(axis cs:0,0.907713353215236);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.881179696844358)
--(axis cs:0,0.901228567467041);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.92329047873434)
--(axis cs:0,0.939691877624085);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.7915247376343)
--(axis cs:0,0.830795252811046);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.621078352796302
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.621112650407522
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.882974029663488
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.867713080946699
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.875862524886741
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.868642269833153
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.864397747235354
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.771977979074845
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.898280114841368
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.891204132155699
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.931491178179212
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.811159995222673
};

\nextgroupplot[
clip,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={Poland\_1},
xticklabels={Poland_1},
xticklabels={Poland_1},
xticklabels={Poland_1},
xticklabels={Poland_1},
xticklabels={Poland_1},
xticklabels={Poland_1},
xticklabels={Poland_1},
xticklabels={Poland_1},
xticklabels={Poland_1},
xticklabels={Poland_1},
xticklabels={Poland_1},
xticklabels={Poland_1},
y grid style={white!69.0196078431373!black},
ymin=0.509899367225721, ymax=0.896317285152022,
ytick style={color=black},
ytick={0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9},
yticklabels={
  \(\displaystyle {\frac{1}{2}}\),
  \(\displaystyle {0.55}\),
  \(\displaystyle {0.60}\),
  \(\displaystyle {0.65}\),
  \(\displaystyle {0.70}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {0.80}\),
  \(\displaystyle {0.85}\),
  \(\displaystyle {1-10^{-1}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.533909397774898)
--(axis cs:0,0.565984988026971);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.533912115360206)
--(axis cs:0,0.565979693273125);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.807574147015311)
--(axis cs:0,0.833360891592506);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.774045228989933)
--(axis cs:0,0.804604167246197);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.805219451340096)
--(axis cs:0,0.831861715601818);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.77604541235698)
--(axis cs:0,0.806339010137489);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.769425097517929)
--(axis cs:0,0.801602630199114);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.703945559862958)
--(axis cs:0,0.736998866441011);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.838267202780934)
--(axis cs:0,0.864818633414757);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.836442223443983)
--(axis cs:0,0.861575565036675);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.865494141054863)
--(axis cs:0,0.887025898065771);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.752132531905942)
--(axis cs:0,0.78508409991008);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.549947192900934
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.549945904316666
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.820467519303908
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.789324698118065
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.818540583470957
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.791192211247234
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.785513863858521
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.720472213151984
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.851542918097846
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.849008894240329
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.876260019560317
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.768608315908011
};

\nextgroupplot[
clip,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={Poland\_2},
xticklabels={Poland_2},
xticklabels={Poland_2},
xticklabels={Poland_2},
xticklabels={Poland_2},
xticklabels={Poland_2},
xticklabels={Poland_2},
xticklabels={Poland_2},
xticklabels={Poland_2},
xticklabels={Poland_2},
xticklabels={Poland_2},
xticklabels={Poland_2},
xticklabels={Poland_2},
y grid style={white!69.0196078431373!black},
ymin=0.57902344838246, ymax=0.889967840810534,
ytick style={color=black},
ytick={0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9},
yticklabels={
  \(\displaystyle {0.55}\),
  \(\displaystyle {0.60}\),
  \(\displaystyle {0.65}\),
  \(\displaystyle {0.70}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {0.80}\),
  \(\displaystyle {0.85}\),
  \(\displaystyle {1-10^{-1}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.598518352602595)
--(axis cs:0,0.621849910970567);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.598518322174533)
--(axis cs:0,0.621849900623077);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.844525753895169)
--(axis cs:0,0.856169877412299);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.809425858929944)
--(axis cs:0,0.824421642140414);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.841478422105494)
--(axis cs:0,0.854043887625591);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.812250284170842)
--(axis cs:0,0.827842479514452);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.799305766873273)
--(axis cs:0,0.815423294922074);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.764531145340562)
--(axis cs:0,0.783791346616461);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.827213608381347)
--(axis cs:0,0.844567016218542);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.824981303915015)
--(axis cs:0,0.842312367637921);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.869220224839634)
--(axis cs:0,0.881830856609529);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.792882275200194)
--(axis cs:0,0.809963720681475);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.610184131786581
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.610184111398805
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.850347815653734
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.816923750535179
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.847761154865543
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.820046381842647
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.807364530897674
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.774161245978511
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.835890312299945
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.833646835776468
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.875525540724582
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.801422997940835
};

\nextgroupplot[
clip,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={Poland\_3},
xticklabels={Poland_3},
xticklabels={Poland_3},
xticklabels={Poland_3},
xticklabels={Poland_3},
xticklabels={Poland_3},
xticklabels={Poland_3},
xticklabels={Poland_3},
xticklabels={Poland_3},
xticklabels={Poland_3},
xticklabels={Poland_3},
xticklabels={Poland_3},
xticklabels={Poland_3},
y grid style={white!69.0196078431373!black},
ymin=0.633500376136099, ymax=0.911035907151939,
ytick style={color=black},
ytick={0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95},
yticklabels={
  \(\displaystyle {0.60}\),
  \(\displaystyle {0.65}\),
  \(\displaystyle {0.70}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {0.80}\),
  \(\displaystyle {0.85}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-5\cdot10^{-2}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.652065474516596)
--(axis cs:0,0.674934124140177);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.652087355366798)
--(axis cs:0,0.67494336103954);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.854169226883439)
--(axis cs:0,0.868517181060285);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.812586515143947)
--(axis cs:0,0.836450240204519);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.850595640298814)
--(axis cs:0,0.86526896952879);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.815314965984902)
--(axis cs:0,0.839631528922518);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.800974443274714)
--(axis cs:0,0.825741518620161);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.774567200177332)
--(axis cs:0,0.798949387350523);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.835431587873728)
--(axis cs:0,0.855824259012553);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.832851132169864)
--(axis cs:0,0.855141350663405);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.891487261832621)
--(axis cs:0,0.904260100959143);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.825326033079381)
--(axis cs:0,0.847856870630183);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.663499799328387
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.663515358203169
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.861343203971862
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.824518377674233
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.857932304913802
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.82747324745371
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.813357980947437
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.786758293763927
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.84562792344314
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.843996241416635
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.897873681395882
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.836591451854782
};

\nextgroupplot[
clip,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={Poland\_4},
xticklabels={Poland_4},
xticklabels={Poland_4},
xticklabels={Poland_4},
xticklabels={Poland_4},
xticklabels={Poland_4},
xticklabels={Poland_4},
xticklabels={Poland_4},
xticklabels={Poland_4},
xticklabels={Poland_4},
xticklabels={Poland_4},
xticklabels={Poland_4},
xticklabels={Poland_4},
y grid style={white!69.0196078431373!black},
ymin=0.711527024553612, ymax=0.93602876188771,
ytick style={color=black},
ytick={0.7,0.75,0.8,0.85,0.9,0.95},
yticklabels={
  \(\displaystyle {0.70}\),
  \(\displaystyle {0.75}\),
  \(\displaystyle {0.80}\),
  \(\displaystyle {0.85}\),
  \(\displaystyle {1-10^{-1}}\),
  \(\displaystyle {1-5\cdot10^{-2}}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.72784954319798)
--(axis cs:0,0.756802341502685);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.727878785274893)
--(axis cs:0,0.756808576144175);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.893661132383791)
--(axis cs:0,0.906267914179402);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.873964358175085)
--(axis cs:0,0.887614355793873);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.879904118986601)
--(axis cs:0,0.89580763267637);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.871780109295901)
--(axis cs:0,0.886543615759532);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.867485787005861)
--(axis cs:0,0.883352350466422);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.830899526019044)
--(axis cs:0,0.849827746708229);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.889669404875718)
--(axis cs:0,0.902995783594348);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.885889402834967)
--(axis cs:0,0.899529665901175);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.922193259292775)
--(axis cs:0,0.931008514543145);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.875208023043468)
--(axis cs:0,0.896020358331255);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.742325942350333
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.742343680709534
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.899964523281596
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.880789356984479
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.887855875831486
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.879161862527716
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.875419068736142
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.840363636363636
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.896332594235033
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.892709534368071
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.92660088691796
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.885614190687362
};

\nextgroupplot[
clip,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.055, xmax=0.055,
xtick style={color=black},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xtick={0},
xticklabels={Taiwan},
xticklabels={Taiwan},
xticklabels={Taiwan},
xticklabels={Taiwan},
xticklabels={Taiwan},
xticklabels={Taiwan},
xticklabels={Taiwan},
xticklabels={Taiwan},
xticklabels={Taiwan},
xticklabels={Taiwan},
xticklabels={Taiwan},
xticklabels={Taiwan},
xticklabels={Taiwan},
y grid style={white!69.0196078431373!black},
ymin=0.624204199849708, ymax=0.785370182520199,
ytick style={color=black},
ytick={0.62,0.64,0.66,0.68,0.7,0.72,0.74,0.76,0.78,0.8},
yticklabels={
  \(\displaystyle {0.62}\),
  \(\displaystyle {0.64}\),
  \(\displaystyle {0.66}\),
  \(\displaystyle {0.68}\),
  \(\displaystyle {0.70}\),
  \(\displaystyle {0.72}\),
  \(\displaystyle {0.74}\),
  \(\displaystyle {0.76}\),
  \(\displaystyle {0.78}\),
  \(\displaystyle {0.80}\)
}
]
\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.632587195420428)
--(axis cs:0,0.639482399605093);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.632588470851875)
--(axis cs:0,0.639483056748475);

\path [draw=color2, draw opacity=0.35, semithick]
(axis cs:0,0.774861227836183)
--(axis cs:0,0.779256697359577);

\path [draw=color3, draw opacity=0.35, semithick]
(axis cs:0,0.765532824908055)
--(axis cs:0,0.771989787395609);

\path [draw=color4, draw opacity=0.35, semithick]
(axis cs:0,0.774792355773158)
--(axis cs:0,0.779203209708068);

\path [draw=color5, draw opacity=0.35, semithick]
(axis cs:0,0.766440536901883)
--(axis cs:0,0.772815584081812);

\path [draw=color6, draw opacity=0.35, semithick]
(axis cs:0,0.764754639463998)
--(axis cs:0,0.771186414435924);

\path [draw=white!49.8039215686275!black, draw opacity=0.35, semithick]
(axis cs:0,0.733088212496974)
--(axis cs:0,0.739184818266491);

\path [draw=color7, draw opacity=0.35, semithick]
(axis cs:0,0.767682027395669)
--(axis cs:0,0.773388275809428);

\path [draw=color8, draw opacity=0.35, semithick]
(axis cs:0,0.767560055917434)
--(axis cs:0,0.773230442341351);

\path [draw=color0, draw opacity=0.35, semithick]
(axis cs:0,0.772544044995643)
--(axis cs:0,0.777101588975731);

\path [draw=color1, draw opacity=0.35, semithick]
(axis cs:0,0.772546953677474)
--(axis cs:0,0.777104740493602);

\addplot [semithick, color0, mark=pentagon, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.636034797512761
};
\addplot [semithick, color1, mark=triangle, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.636035763800175
};
\addplot [semithick, color2, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.77705896259788
};
\addplot [semithick, color3, mark=triangle, mark size=3, mark options={solid,rotate=180,fill opacity=0}, only marks]
table {%
0 0.768761306151832
};
\addplot [semithick, color4, mark=triangle, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.776997782740613
};
\addplot [semithick, color5, mark=triangle, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.769628060491848
};
\addplot [semithick, color6, mark=Mercedes star flipped, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.767970526949961
};
\addplot [semithick, white!49.8039215686275!black, mark=Mercedes star, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.736136515381732
};
\addplot [semithick, color7, mark=Mercedes star, mark size=3, mark options={solid,rotate=270,fill opacity=0}, only marks]
table {%
0 0.770535151602548
};
\addplot [semithick, color8, mark=Mercedes star, mark size=3, mark options={solid,rotate=90,fill opacity=0}, only marks]
table {%
0 0.770395249129393
};
\addplot [semithick, color0, mark=x, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.774822816985687
};
\addplot [semithick, color1, mark=square, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
0 0.774825847085538
};
\end{groupplot}

\end{tikzpicture}


==> ece.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
clip=false,
height=6cm,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title style={yshift=-0.2cm,font=\Large},
title={ECE},
width=16cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.213409090909091 0.288135593220339
0.237045454545455 0.288135593220339
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.631477272727273 0.322033898305085
0.352272727272727 0.322033898305085
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.631477272727273 0.355932203389831
0.486704545454546 0.355932203389831
0.631477272727273 0.355932203389831
0.672840909090909 0.355932203389831
0.692045454545455 0.355932203389831
0.702386363636364 0.355932203389831
0.712727272727273 0.355932203389831
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.631477272727273 0.389830508474576
0.486704545454546 0.389830508474576
0.631477272727273 0.389830508474576
0.533977272727273 0.389830508474576
};
\addplot [semithick, white]
table {%
0 0
1 1
};
\addplot [thick, black]
table {%
0.11 0.220338983050847
0.89 0.220338983050847
};
\addplot [thick, black]
table {%
0.89 0.169491525423729
0.89 0.220338983050847
};
\addplot [thick, black]
table {%
0.854545454545454 0.194915254237288
0.854545454545454 0.220338983050847
};
\addplot [thick, black]
table {%
0.819090909090909 0.169491525423729
0.819090909090909 0.220338983050847
};
\addplot [thick, black]
table {%
0.783636363636364 0.194915254237288
0.783636363636364 0.220338983050847
};
\addplot [thick, black]
table {%
0.748181818181818 0.169491525423729
0.748181818181818 0.220338983050847
};
\addplot [thick, black]
table {%
0.712727272727273 0.194915254237288
0.712727272727273 0.220338983050847
};
\addplot [thick, black]
table {%
0.677272727272727 0.169491525423729
0.677272727272727 0.220338983050847
};
\addplot [thick, black]
table {%
0.641818181818182 0.194915254237288
0.641818181818182 0.220338983050847
};
\addplot [thick, black]
table {%
0.606363636363636 0.169491525423729
0.606363636363636 0.220338983050847
};
\addplot [thick, black]
table {%
0.570909090909091 0.194915254237288
0.570909090909091 0.220338983050847
};
\addplot [thick, black]
table {%
0.535454545454546 0.169491525423729
0.535454545454546 0.220338983050847
};
\addplot [thick, black]
table {%
0.5 0.194915254237288
0.5 0.220338983050847
};
\addplot [thick, black]
table {%
0.464545454545455 0.169491525423729
0.464545454545455 0.220338983050847
};
\addplot [thick, black]
table {%
0.429090909090909 0.194915254237288
0.429090909090909 0.220338983050847
};
\addplot [thick, black]
table {%
0.393636363636364 0.169491525423729
0.393636363636364 0.220338983050847
};
\addplot [thick, black]
table {%
0.358181818181818 0.194915254237288
0.358181818181818 0.220338983050847
};
\addplot [thick, black]
table {%
0.322727272727273 0.169491525423729
0.322727272727273 0.220338983050847
};
\addplot [thick, black]
table {%
0.287272727272727 0.194915254237288
0.287272727272727 0.220338983050847
};
\addplot [thick, black]
table {%
0.251818181818182 0.169491525423729
0.251818181818182 0.220338983050847
};
\addplot [thick, black]
table {%
0.216363636363636 0.194915254237288
0.216363636363636 0.220338983050847
};
\addplot [thick, black]
table {%
0.180909090909091 0.169491525423729
0.180909090909091 0.220338983050847
};
\addplot [thick, black]
table {%
0.145454545454545 0.194915254237288
0.145454545454545 0.220338983050847
};
\addplot [thick, black]
table {%
0.11 0.169491525423729
0.11 0.220338983050847
};
\addplot [thick, black]
table {%
0.133636363636364 0.220338983050847
0.133636363636364 0.559322033898305
0.1 0.559322033898305
};
\addplot [thick, black]
table {%
0.213409090909091 0.220338983050847
0.213409090909091 0.640677966101695
0.1 0.640677966101695
};
\addplot [thick, black]
table {%
0.237045454545455 0.220338983050847
0.237045454545455 0.722033898305085
0.1 0.722033898305085
};
\addplot [thick, black]
table {%
0.352272727272727 0.220338983050847
0.352272727272727 0.803389830508475
0.1 0.803389830508475
};
\addplot [thick, black]
table {%
0.486704545454546 0.220338983050847
0.486704545454546 0.884745762711864
0.1 0.884745762711864
};
\addplot [thick, black]
table {%
0.533977272727273 0.220338983050847
0.533977272727273 0.966101694915254
0.1 0.966101694915254
};
\addplot [thick, black]
table {%
0.631477272727273 0.220338983050847
0.631477272727273 0.966101694915254
0.9 0.966101694915254
};
\addplot [thick, black]
table {%
0.631477272727273 0.220338983050847
0.631477272727273 0.884745762711864
0.9 0.884745762711864
};
\addplot [thick, black]
table {%
0.672840909090909 0.220338983050847
0.672840909090909 0.803389830508475
0.9 0.803389830508475
};
\addplot [thick, black]
table {%
0.692045454545455 0.220338983050847
0.692045454545455 0.722033898305085
0.9 0.722033898305085
};
\addplot [thick, black]
table {%
0.702386363636364 0.220338983050847
0.702386363636364 0.640677966101695
0.9 0.640677966101695
};
\addplot [thick, black]
table {%
0.712727272727273 0.220338983050847
0.712727272727273 0.559322033898305
0.9 0.559322033898305
};
\addplot [very thick, black]
table {%
0.215409090909091 0.288135593220339
0.235045454545455 0.288135593220339
};
\addplot [very thick, black]
table {%
0.354272727272727 0.322033898305085
0.629477272727273 0.322033898305085
};
\addplot [very thick, black]
table {%
0.488704545454545 0.355932203389831
0.710727272727273 0.355932203389831
};
\addplot [very thick, black]
table {%
0.488704545454545 0.389830508474576
0.629477272727273 0.389830508474576
};
\draw (axis cs:0.89,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.819090909090909,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.748181818181818,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.677272727272727,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.606363636363636,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.535454545454546,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:0.464545454545455,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:0.393636363636364,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:0.322727272727273,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:0.251818181818182,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:0.180909090909091,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:0.11,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:0.14,0.533898305084746) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{11.7};
\draw (axis cs:0.09,0.559322033898305) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{LinARM1};
\draw (axis cs:0.14,0.615254237288136) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{10.5};
\draw (axis cs:0.09,0.640677966101695) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{LinARM2};
\draw (axis cs:0.14,0.696610169491525) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{10.2};
\draw (axis cs:0.09,0.722033898305085) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{ARM1};
\draw (axis cs:0.14,0.777966101694915) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{8.6};
\draw (axis cs:0.09,0.803389830508475) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{ARM2};
\draw (axis cs:0.14,0.859322033898305) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{6.7};
\draw (axis cs:0.09,0.884745762711864) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{XGB};
\draw (axis cs:0.14,0.940677966101695) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{6.0};
\draw (axis cs:0.09,0.966101694915254) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{MonoXGB};
\draw (axis cs:0.86,0.940677966101695) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{4.6};
\draw (axis cs:0.91,0.966101694915254) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{MixARM1};
\draw (axis cs:0.86,0.859322033898305) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{4.6};
\draw (axis cs:0.91,0.884745762711864) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{MixLinARM1};
\draw (axis cs:0.86,0.777966101694915) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{4.1};
\draw (axis cs:0.91,0.803389830508475) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{LinNNLR};
\draw (axis cs:0.86,0.696610169491525) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{3.8};
\draw (axis cs:0.91,0.722033898305085) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{MixMonoXGB};
\draw (axis cs:0.86,0.615254237288136) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{3.6};
\draw (axis cs:0.91,0.640677966101695) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{NNLR};
\draw (axis cs:0.86,0.533898305084746) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{3.5};
\draw (axis cs:0.91,0.559322033898305) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{MixXGB};
\end{axis}

\end{tikzpicture}


==> mce.tex <==
% This file was created with tikzplotlib v0.9.17.
\begin{tikzpicture}

\begin{axis}[
clip=false,
height=6cm,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title style={yshift=-0.2cm,font=\Large},
title={MCE},
width=16cm,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.45125 0.288135593220339
0.528068181818182 0.288135593220339
0.234090909090909 0.288135593220339
0.260681818181818 0.288135593220339
0.37 0.288135593220339
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.45125 0.322033898305085
0.528068181818182 0.322033898305085
0.730454545454545 0.322033898305085
0.58125 0.322033898305085
0.632954545454546 0.322033898305085
0.541363636363636 0.322033898305085
0.553181818181818 0.322033898305085
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.45125 0.355932203389831
0.528068181818182 0.355932203389831
0.497045454545455 0.355932203389831
0.260681818181818 0.355932203389831
0.37 0.355932203389831
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.45125 0.389830508474576
0.528068181818182 0.389830508474576
0.497045454545455 0.389830508474576
0.541363636363636 0.389830508474576
0.37 0.389830508474576
};
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
0.45125 0.423728813559322
0.528068181818182 0.423728813559322
0.497045454545455 0.423728813559322
0.541363636363636 0.423728813559322
0.553181818181818 0.423728813559322
0.58125 0.423728813559322
0.619659090909091 0.423728813559322
0.632954545454546 0.423728813559322
};
\addplot [semithick, white]
table {%
0 0
1 1
};
\addplot [thick, black]
table {%
0.11 0.220338983050847
0.89 0.220338983050847
};
\addplot [thick, black]
table {%
0.89 0.169491525423729
0.89 0.220338983050847
};
\addplot [thick, black]
table {%
0.854545454545454 0.194915254237288
0.854545454545454 0.220338983050847
};
\addplot [thick, black]
table {%
0.819090909090909 0.169491525423729
0.819090909090909 0.220338983050847
};
\addplot [thick, black]
table {%
0.783636363636364 0.194915254237288
0.783636363636364 0.220338983050847
};
\addplot [thick, black]
table {%
0.748181818181818 0.169491525423729
0.748181818181818 0.220338983050847
};
\addplot [thick, black]
table {%
0.712727272727273 0.194915254237288
0.712727272727273 0.220338983050847
};
\addplot [thick, black]
table {%
0.677272727272727 0.169491525423729
0.677272727272727 0.220338983050847
};
\addplot [thick, black]
table {%
0.641818181818182 0.194915254237288
0.641818181818182 0.220338983050847
};
\addplot [thick, black]
table {%
0.606363636363636 0.169491525423729
0.606363636363636 0.220338983050847
};
\addplot [thick, black]
table {%
0.570909090909091 0.194915254237288
0.570909090909091 0.220338983050847
};
\addplot [thick, black]
table {%
0.535454545454546 0.169491525423729
0.535454545454546 0.220338983050847
};
\addplot [thick, black]
table {%
0.5 0.194915254237288
0.5 0.220338983050847
};
\addplot [thick, black]
table {%
0.464545454545455 0.169491525423729
0.464545454545455 0.220338983050847
};
\addplot [thick, black]
table {%
0.429090909090909 0.194915254237288
0.429090909090909 0.220338983050847
};
\addplot [thick, black]
table {%
0.393636363636364 0.169491525423729
0.393636363636364 0.220338983050847
};
\addplot [thick, black]
table {%
0.358181818181818 0.194915254237288
0.358181818181818 0.220338983050847
};
\addplot [thick, black]
table {%
0.322727272727273 0.169491525423729
0.322727272727273 0.220338983050847
};
\addplot [thick, black]
table {%
0.287272727272727 0.194915254237288
0.287272727272727 0.220338983050847
};
\addplot [thick, black]
table {%
0.251818181818182 0.169491525423729
0.251818181818182 0.220338983050847
};
\addplot [thick, black]
table {%
0.216363636363636 0.194915254237288
0.216363636363636 0.220338983050847
};
\addplot [thick, black]
table {%
0.180909090909091 0.169491525423729
0.180909090909091 0.220338983050847
};
\addplot [thick, black]
table {%
0.145454545454545 0.194915254237288
0.145454545454545 0.220338983050847
};
\addplot [thick, black]
table {%
0.11 0.169491525423729
0.11 0.220338983050847
};
\addplot [thick, black]
table {%
0.234090909090909 0.220338983050847
0.234090909090909 0.559322033898305
0.1 0.559322033898305
};
\addplot [thick, black]
table {%
0.260681818181818 0.220338983050847
0.260681818181818 0.640677966101695
0.1 0.640677966101695
};
\addplot [thick, black]
table {%
0.37 0.220338983050847
0.37 0.722033898305085
0.1 0.722033898305085
};
\addplot [thick, black]
table {%
0.45125 0.220338983050847
0.45125 0.803389830508475
0.1 0.803389830508475
};
\addplot [thick, black]
table {%
0.497045454545455 0.220338983050847
0.497045454545455 0.884745762711864
0.1 0.884745762711864
};
\addplot [thick, black]
table {%
0.528068181818182 0.220338983050847
0.528068181818182 0.966101694915254
0.1 0.966101694915254
};
\addplot [thick, black]
table {%
0.541363636363636 0.220338983050847
0.541363636363636 0.966101694915254
0.9 0.966101694915254
};
\addplot [thick, black]
table {%
0.553181818181818 0.220338983050847
0.553181818181818 0.884745762711864
0.9 0.884745762711864
};
\addplot [thick, black]
table {%
0.58125 0.220338983050847
0.58125 0.803389830508475
0.9 0.803389830508475
};
\addplot [thick, black]
table {%
0.619659090909091 0.220338983050847
0.619659090909091 0.722033898305085
0.9 0.722033898305085
};
\addplot [thick, black]
table {%
0.632954545454546 0.220338983050847
0.632954545454546 0.640677966101695
0.9 0.640677966101695
};
\addplot [thick, black]
table {%
0.730454545454545 0.220338983050847
0.730454545454545 0.559322033898305
0.9 0.559322033898305
};
\addplot [very thick, black]
table {%
0.236090909090909 0.288135593220339
0.526068181818182 0.288135593220339
};
\addplot [very thick, black]
table {%
0.45325 0.322033898305085
0.728454545454546 0.322033898305085
};
\addplot [very thick, black]
table {%
0.262681818181818 0.355932203389831
0.526068181818182 0.355932203389831
};
\addplot [very thick, black]
table {%
0.372 0.389830508474576
0.539363636363636 0.389830508474576
};
\addplot [very thick, black]
table {%
0.45325 0.423728813559322
0.630954545454546 0.423728813559322
};
\draw (axis cs:0.89,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{1};
\draw (axis cs:0.819090909090909,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{2};
\draw (axis cs:0.748181818181818,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{3};
\draw (axis cs:0.677272727272727,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{4};
\draw (axis cs:0.606363636363636,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{5};
\draw (axis cs:0.535454545454546,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{6};
\draw (axis cs:0.464545454545455,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{7};
\draw (axis cs:0.393636363636364,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{8};
\draw (axis cs:0.322727272727273,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{9};
\draw (axis cs:0.251818181818182,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{10};
\draw (axis cs:0.180909090909091,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{11};
\draw (axis cs:0.11,0.152542372881356) node[
  scale=1.5,
  anchor=south,
  text=black,
  rotate=0.0
]{12};
\draw (axis cs:0.14,0.533898305084746) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{10.2};
\draw (axis cs:0.09,0.559322033898305) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{LinARM2};
\draw (axis cs:0.14,0.615254237288136) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{9.9};
\draw (axis cs:0.09,0.640677966101695) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{LinARM1};
\draw (axis cs:0.14,0.696610169491525) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{8.3};
\draw (axis cs:0.09,0.722033898305085) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{ARM1};
\draw (axis cs:0.14,0.777966101694915) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{7.2};
\draw (axis cs:0.09,0.803389830508475) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{LinNNLR};
\draw (axis cs:0.14,0.859322033898305) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{6.5};
\draw (axis cs:0.09,0.884745762711864) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{ARM2};
\draw (axis cs:0.14,0.940677966101695) node[
  scale=1.2,
  anchor=east,
  text=black,
  rotate=0.0
]{6.1};
\draw (axis cs:0.09,0.966101694915254) node[
  scale=1.4,
  anchor=east,
  text=black,
  rotate=0.0
]{NNLR};
\draw (axis cs:0.86,0.940677966101695) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{5.9};
\draw (axis cs:0.91,0.966101694915254) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{MixLinARM1};
\draw (axis cs:0.86,0.859322033898305) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{5.8};
\draw (axis cs:0.91,0.884745762711864) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{MixARM1};
\draw (axis cs:0.86,0.777966101694915) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{5.4};
\draw (axis cs:0.91,0.803389830508475) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{XGB};
\draw (axis cs:0.86,0.696610169491525) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{4.8};
\draw (axis cs:0.91,0.722033898305085) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{MonoXGB};
\draw (axis cs:0.86,0.615254237288136) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{4.6};
\draw (axis cs:0.91,0.640677966101695) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{MixMonoXGB};
\draw (axis cs:0.86,0.533898305084746) node[
  scale=1.2,
  anchor=west,
  text=black,
  rotate=0.0
]{3.2};
\draw (axis cs:0.91,0.559322033898305) node[
  scale=1.4,
  anchor=west,
  text=black,
  rotate=0.0
]{MixXGB};
\end{axis}

\end{tikzpicture}


==> sigmoid_approximation.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
clip=false,
height=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=16cm,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle x\)},
xmin=-11, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thin, white!50.1960784313725!black, forget plot]
table {%
-1.77635683940025e-15 -0.05
-1.77635683940025e-15 1.05
};
\addplot [very thin, white!50.1960784313725!black, forget plot]
table {%
-11 0.5
11 0.5
};
\addplot [semithick, black]
table {%
-10 4.53978687024344e-05
-9.93311036789298 4.85382259133283e-05
-9.86622073578595 5.18958032687432e-05
-9.79933110367893 5.54856243855978e-05
-9.73244147157191 5.93237517296506e-05
-9.66555183946488 6.34273584164696e-05
-9.59866220735786 6.78148049702565e-05
-9.53177257525084 7.25057213821915e-05
-9.46488294314381 7.75210948334046e-05
-9.39799331103679 8.28833634727324e-05
-9.33110367892977 8.86165166661532e-05
-9.26421404682274 9.4746202163366e-05
-9.19732441471572 0.000101299840657462
-9.1304347826087 0.000108306748246213
-9.06354515050167 0.000115798267338235
-8.99665551839465 0.000123807906584436
-8.92976588628763 0.000132371490454699
-8.8628762541806 0.000141527319122078
-8.79598662207358 0.000151316339361838
-8.72909698996656 0.000161782327220828
-8.66220735785953 0.00017297208326396
-8.59531772575251 0.000184935641259373
-8.52842809364548 0.000197726491222191
-8.46153846153846 0.000211401817799074
-8.39464882943144 0.000226022755042105
-8.32775919732441 0.000241654658691261
-8.26086956521739 0.000258367397160116
-8.19397993311037 0.000276235662499643
-8.12709030100334 0.000295339302700532
-8.06020066889632 0.000315763676785387
-7.9933110367893 0.000337600034239129
-7.92642140468227 0.000360945920428901
-7.85953177257525 0.000385905609774507
-7.79264214046823 0.000412590568546881
-7.7257525083612 0.000441119949296021
-7.65886287625418 0.000471621119041366
-7.59197324414716 0.000504230223497337
-7.52508361204013 0.000539092789754994
-7.45819397993311 0.000576364369998052
-7.39130434782609 0.000616211228998112
-7.32441471571906 0.000658811078310585
-7.25752508361204 0.000704353860279582
-7.19063545150502 0.000753042585157732
-7.12374581939799 0.000805094224855721
-7.05685618729097 0.00086074066705684
-6.98996655518395 0.000920229733664359
-6.92307692307692 0.000983826267794539
-6.8561872909699 0.00105181329378585
-6.78929765886288 0.00112449325496579
-6.72240802675585 0.0012021893342009
-6.65551839464883 0.00128524686255327
-6.58862876254181 0.00137403482167796
-6.52173913043478 0.00146894744592068
-6.45484949832776 0.00157040593041318
-6.38795986622074 0.00167886025181491
-6.32107023411371 0.00179479110871328
-6.25418060200669 0.00191871198907022
-6.18729096989967 0.00205117137248893
-6.12040133779264 0.0021927550754702
-6.05351170568562 0.00234408874823096
-5.9866220735786 0.00250584053206622
-5.91973244147157 0.00267872388664745
-5.85284280936455 0.00286350059706134
-5.78595317725753 0.00306098397080022
-5.7190635451505 0.00327204223531332
-5.65217391304348 0.0034976021471117
-5.58528428093646 0.00373865282378276
-5.51839464882943 0.00399624981060398
-5.45150501672241 0.00427151939374225
-5.38461538461539 0.00456566317227383
-5.31772575250836 0.00487996290144782
-5.25083612040134 0.00521578561973087
-5.18394648829431 0.00557458907219413
-5.11705685618729 0.00595792744271923
-5.05016722408027 0.00636745740728526
-4.98327759197324 0.00680494452023011
-4.91638795986622 0.00727226994483029
-4.8494983277592 0.0077714375387814
-4.78260869565217 0.00830458130415274
-4.71571906354515 0.00887397321009487
-4.64882943143813 0.00948203139495417
-4.5819397993311 0.0101313287524443
-4.51505016722408 0.0108246019040872
-4.44816053511706 0.0115647605572058
-4.38127090301003 0.0123548972442581
-4.31438127090301 0.0131982974351791
-4.24749163879599 0.0140984500095612
-4.18060200668896 0.0150590580698686
-4.11371237458194 0.0160840500703565
-4.04682274247492 0.0171775912288543
-3.97993311036789 0.018344095179964
-3.91304347826087 0.0195882358184181
-3.84615384615385 0.0209149592702207
-3.77926421404682 0.0223294959166466
-3.7123745819398 0.0238373723820846
-3.64548494983278 0.0254444233809765
-3.57859531772575 0.0271568033016147
-3.51170568561873 0.0289809973852399
-3.44481605351171 0.0309238323376507
-3.37792642140468 0.0329924861873568
-3.31103678929766 0.0351944971791729
-3.24414715719064 0.0375377714650948
-3.17725752508361 0.0400305893254168
-3.11036789297659 0.0426816096225097
-3.04347826086957 0.0454998721577241
-2.97658862876254 0.04849479756888
-2.90969899665552 0.0516761843722108
-2.8428093645485 0.055054202719083
-2.77591973244147 0.0586393844050669
-2.70903010033445 0.0624426086379696
-2.64214046822743 0.0664750830434026
-2.5752508361204 0.0707483193627237
-2.50836120401338 0.0752741032803714
-2.44147157190636 0.0800644578075401
-2.37458193979933 0.0851315996488947
-2.30769230769231 0.0904878879908909
-2.24080267558529 0.0961457651767289
-2.17391304347826 0.102117688776652
-2.10702341137124 0.108416054625914
-2.04013377926421 0.115053110488937
-1.97324414715719 0.122040860119584
-1.90635451505017 0.129390957626218
-1.83946488294314 0.137114592218258
-1.77257525083612 0.145222363609282
-1.7056856187291 0.153724148580656
-1.63879598662207 0.162628959468257
-1.57190635451505 0.171944795620823
-1.50501672240803 0.181678489187774
-1.438127090301 0.191835546921395
-1.37123745819398 0.202419990015013
-1.30434782608696 0.213434194335673
-1.23745819397993 0.22487873373465
-1.17056856187291 0.236752229418334
-1.10367892976589 0.249051208620206
-1.03678929765886 0.261769976015359
-0.969899665551839 0.274900501445672
-0.903010033444817 0.288432327559942
-0.836120401337793 0.302352500904341
-0.76923076923077 0.316645529812217
-0.702341137123746 0.331293372130102
-0.635451505016723 0.346275455375096
-0.568561872909699 0.361568731349731
-0.501672240802677 0.377147766552488
-0.434782608695652 0.392984868930753
-0.36789297658863 0.409050250650284
-0.301003344481606 0.425312225629551
-0.234113712374583 0.441737439642094
-0.167224080267559 0.458291129862528
-0.100334448160536 0.474937409860679
-0.0334448160535121 0.49163957527217
0.0334448160535121 0.50836042472783
0.100334448160535 0.52506259013932
0.167224080267559 0.541708870137472
0.234113712374581 0.558262560357905
0.301003344481606 0.574687774370449
0.367892976588628 0.590949749349716
0.434782608695652 0.607015131069247
0.501672240802675 0.622852233447512
0.568561872909699 0.638431268650268
0.635451505016722 0.653724544624903
0.702341137123746 0.668706627869898
0.769230769230768 0.683354470187783
0.836120401337793 0.697647499095659
0.903010033444815 0.711567672440058
0.969899665551839 0.725099498554328
1.03678929765886 0.738230023984641
1.10367892976589 0.750948791379794
1.17056856187291 0.763247770581666
1.23745819397993 0.77512126626535
1.30434782608696 0.786565805664326
1.37123745819398 0.797580009984987
1.438127090301 0.808164453078605
1.50501672240803 0.818321510812225
1.57190635451505 0.828055204379177
1.63879598662207 0.837371040531742
1.7056856187291 0.846275851419344
1.77257525083612 0.854777636390718
1.83946488294314 0.862885407781742
1.90635451505017 0.870609042373782
1.97324414715719 0.877959139880416
2.04013377926421 0.884946889511063
2.10702341137124 0.891583945374086
2.17391304347826 0.897882311223347
2.24080267558528 0.903854234823271
2.30769230769231 0.909512112009109
2.37458193979933 0.914868400351105
2.44147157190635 0.91993554219246
2.50836120401338 0.924725896719628
2.5752508361204 0.929251680637276
2.64214046822742 0.933524916956597
2.70903010033445 0.93755739136203
2.77591973244147 0.941360615594933
2.84280936454849 0.944945797280917
2.90969899665552 0.948323815627789
2.97658862876254 0.95150520243112
3.04347826086956 0.954500127842276
3.11036789297659 0.95731839037749
3.17725752508361 0.959969410674583
3.24414715719064 0.962462228534905
3.31103678929766 0.964805502820827
3.37792642140468 0.967007513812643
3.4448160535117 0.969076167662349
3.51170568561873 0.97101900261476
3.57859531772575 0.972843196698385
3.64548494983278 0.974555576619023
3.7123745819398 0.976162627617915
3.77926421404682 0.977670504083353
3.84615384615384 0.979085040729779
3.91304347826087 0.980411764181582
3.97993311036789 0.981655904820036
4.04682274247492 0.982822408771146
4.11371237458194 0.983915949929643
4.18060200668896 0.984940941930131
4.24749163879599 0.985901549990439
4.31438127090301 0.986801702564821
4.38127090301003 0.987645102755742
4.44816053511706 0.988435239442794
4.51505016722408 0.989175398095913
4.5819397993311 0.989868671247556
4.64882943143813 0.990517968605046
4.71571906354515 0.991126026789905
4.78260869565217 0.991695418695847
4.8494983277592 0.992228562461219
4.91638795986622 0.99272773005517
4.98327759197324 0.99319505547977
5.05016722408027 0.993632542592715
5.11705685618729 0.994042072557281
5.18394648829431 0.994425410927806
5.25083612040134 0.994784214380269
5.31772575250836 0.995120037098552
5.38461538461538 0.995434336827726
5.45150501672241 0.995728480606258
5.51839464882943 0.996003750189396
5.58528428093645 0.996261347176217
5.65217391304348 0.996502397852888
5.7190635451505 0.996727957764687
5.78595317725753 0.9969390160292
5.85284280936455 0.997136499402939
5.91973244147157 0.997321276113353
5.98662207357859 0.997494159467934
6.05351170568562 0.997655911251769
6.12040133779264 0.99780724492453
6.18729096989966 0.997948828627511
6.25418060200669 0.99808128801093
6.32107023411371 0.998205208891287
6.38795986622074 0.998321139748185
6.45484949832776 0.998429594069587
6.52173913043478 0.998531052554079
6.58862876254181 0.998625965178322
6.65551839464883 0.998714753137447
6.72240802675585 0.998797810665799
6.78929765886287 0.998875506745034
6.8561872909699 0.998948186706214
6.92307692307692 0.999016173732205
6.98996655518394 0.999079770266336
7.05685618729097 0.999139259332943
7.12374581939799 0.999194905775144
7.19063545150502 0.999246957414842
7.25752508361204 0.99929564613972
7.32441471571906 0.999341188921689
7.39130434782609 0.999383788771002
7.45819397993311 0.999423635630002
7.52508361204013 0.999460907210245
7.59197324414716 0.999495769776503
7.65886287625418 0.999528378880959
7.7257525083612 0.999558880050704
7.79264214046823 0.999587409431453
7.85953177257525 0.999614094390226
7.92642140468227 0.999639054079571
7.9933110367893 0.999662399965761
8.06020066889632 0.999684236323215
8.12709030100334 0.999704660697299
8.19397993311037 0.9997237643375
8.26086956521739 0.99974163260284
8.32775919732441 0.999758345341309
8.39464882943144 0.999773977244958
8.46153846153846 0.999788598182201
8.52842809364548 0.999802273508778
8.59531772575251 0.999815064358741
8.66220735785953 0.999827027916736
8.72909698996655 0.999838217672779
8.79598662207358 0.999848683660638
8.8628762541806 0.999858472680878
8.92976588628763 0.999867628509545
8.99665551839465 0.999876192093416
9.06354515050167 0.999884201732662
9.1304347826087 0.999891693251754
9.19732441471572 0.999898700159343
9.26421404682274 0.999905253797837
9.33110367892976 0.999911383483334
9.39799331103679 0.999917116636527
9.46488294314381 0.999922478905167
9.53177257525083 0.999927494278618
9.59866220735786 0.99993218519503
9.66555183946488 0.999936572641584
9.73244147157191 0.99994067624827
9.79933110367893 0.999944514375614
9.86622073578595 0.999948104196731
9.93311036789298 0.999951461774087
10 0.999954602131298
};
\addlegendentry{$\sigma(x)$}
\addplot [semithick, black, dashed]
table {%
-10 0
-9.93311036789298 0
-9.86622073578595 0
-9.79933110367893 0
-9.73244147157191 0
-9.66555183946488 0
-9.59866220735786 0
-9.53177257525084 0
-9.46488294314381 0
-9.39799331103679 0
-9.33110367892977 0
-9.26421404682274 0
-9.19732441471572 0
-9.1304347826087 0
-9.06354515050167 0
-8.99665551839465 0
-8.92976588628763 0
-8.8628762541806 0
-8.79598662207358 0
-8.72909698996656 0
-8.66220735785953 0
-8.59531772575251 0
-8.52842809364548 0
-8.46153846153846 0
-8.39464882943144 0
-8.32775919732441 0
-8.26086956521739 0
-8.19397993311037 0
-8.12709030100334 0
-8.06020066889632 0
-7.9933110367893 0
-7.92642140468227 0
-7.85953177257525 0
-7.79264214046823 0
-7.7257525083612 0
-7.65886287625418 0
-7.59197324414716 0
-7.52508361204013 0
-7.45819397993311 0
-7.39130434782609 0
-7.32441471571906 0
-7.25752508361204 0
-7.19063545150502 0
-7.12374581939799 0
-7.05685618729097 0
-6.98996655518395 0
-6.92307692307692 0
-6.8561872909699 0
-6.78929765886288 0
-6.72240802675585 0
-6.65551839464883 0
-6.58862876254181 0
-6.52173913043478 0
-6.45484949832776 0
-6.38795986622074 0
-6.32107023411371 0
-6.25418060200669 0
-6.18729096989967 0
-6.12040133779264 0
-6.05351170568562 0
-5.9866220735786 0
-5.91973244147157 0
-5.85284280936455 0
-5.78595317725753 0
-5.7190635451505 0
-5.65217391304348 0
-5.58528428093646 0
-5.51839464882943 0
-5.45150501672241 0
-5.38461538461539 0
-5.31772575250836 0
-5.25083612040134 0
-5.18394648829431 0
-5.11705685618729 0
-5.05016722408027 0
-4.98327759197324 0
-4.91638795986622 0
-4.8494983277592 0
-4.78260869565217 0
-4.71571906354515 0
-4.64882943143813 0
-4.5819397993311 0
-4.51505016722408 0
-4.44816053511706 0
-4.38127090301003 0
-4.31438127090301 0
-4.24749163879599 0
-4.18060200668896 0
-4.11371237458194 0
-4.04682274247492 0
-3.97993311036789 0
-3.91304347826087 0
-3.84615384615385 0
-3.77926421404682 0
-3.7123745819398 0
-3.64548494983278 0
-3.57859531772575 0
-3.51170568561873 0
-3.44481605351171 0
-3.37792642140468 0
-3.31103678929766 0
-3.24414715719064 0
-3.17725752508361 0
-3.11036789297659 0
-3.04347826086957 0
-2.97658862876254 0
-2.90969899665552 0
-2.8428093645485 0
-2.77591973244147 0
-2.70903010033445 0
-2.64214046822743 0
-2.5752508361204 0.00469142549159784
-2.50836120401338 0.0175565832710369
-2.44147157190636 0.0304217410504759
-2.37458193979933 0.0432868988299149
-2.30769230769231 0.0561520566093539
-2.24080267558529 0.0690172143887929
-2.17391304347826 0.0818823721682319
-2.10702341137124 0.094747529947671
-2.04013377926421 0.10761268772711
-1.97324414715719 0.120477845506549
-1.90635451505017 0.133343003285988
-1.83946488294314 0.146208161065427
-1.77257525083612 0.159073318844866
-1.7056856187291 0.171938476624305
-1.63879598662207 0.184803634403744
-1.57190635451505 0.197668792183183
-1.50501672240803 0.210533949962622
-1.438127090301 0.223399107742061
-1.37123745819398 0.2362642655215
-1.30434782608696 0.249129423300939
-1.23745819397993 0.261994581080378
-1.17056856187291 0.274859738859817
-1.10367892976589 0.287724896639256
-1.03678929765886 0.300590054418695
-0.969899665551839 0.313455212198134
-0.903010033444817 0.326320369977573
-0.836120401337793 0.339185527757012
-0.76923076923077 0.352050685536451
-0.702341137123746 0.36491584331589
-0.635451505016723 0.377781001095329
-0.568561872909699 0.390646158874768
-0.501672240802677 0.403511316654207
-0.434782608695652 0.416376474433646
-0.36789297658863 0.429241632213085
-0.301003344481606 0.442106789992524
-0.234113712374583 0.454971947771963
-0.167224080267559 0.467837105551402
-0.100334448160536 0.480702263330841
-0.0334448160535121 0.49356742111028
0.0334448160535121 0.50643257888972
0.100334448160535 0.519297736669158
0.167224080267559 0.532162894448598
0.234113712374581 0.545028052228036
0.301003344481606 0.557893210007476
0.367892976588628 0.570758367786914
0.434782608695652 0.583623525566354
0.501672240802675 0.596488683345792
0.568561872909699 0.609353841125232
0.635451505016722 0.62221899890467
0.702341137123746 0.63508415668411
0.769230769230768 0.647949314463548
0.836120401337793 0.660814472242988
0.903010033444815 0.673679630022426
0.969899665551839 0.686544787801866
1.03678929765886 0.699409945581305
1.10367892976589 0.712275103360744
1.17056856187291 0.725140261140182
1.23745819397993 0.738005418919622
1.30434782608696 0.750870576699061
1.37123745819398 0.7637357344785
1.438127090301 0.776600892257939
1.50501672240803 0.789466050037378
1.57190635451505 0.802331207816817
1.63879598662207 0.815196365596256
1.7056856187291 0.828061523375695
1.77257525083612 0.840926681155134
1.83946488294314 0.853791838934573
1.90635451505017 0.866656996714012
1.97324414715719 0.879522154493451
2.04013377926421 0.89238731227289
2.10702341137124 0.905252470052329
2.17391304347826 0.918117627831768
2.24080267558528 0.930982785611207
2.30769230769231 0.943847943390646
2.37458193979933 0.956713101170085
2.44147157190635 0.969578258949524
2.50836120401338 0.982443416728963
2.5752508361204 0.995308574508402
2.64214046822742 1
2.70903010033445 1
2.77591973244147 1
2.84280936454849 1
2.90969899665552 1
2.97658862876254 1
3.04347826086956 1
3.11036789297659 1
3.17725752508361 1
3.24414715719064 1
3.31103678929766 1
3.37792642140468 1
3.4448160535117 1
3.51170568561873 1
3.57859531772575 1
3.64548494983278 1
3.7123745819398 1
3.77926421404682 1
3.84615384615384 1
3.91304347826087 1
3.97993311036789 1
4.04682274247492 1
4.11371237458194 1
4.18060200668896 1
4.24749163879599 1
4.31438127090301 1
4.38127090301003 1
4.44816053511706 1
4.51505016722408 1
4.5819397993311 1
4.64882943143813 1
4.71571906354515 1
4.78260869565217 1
4.8494983277592 1
4.91638795986622 1
4.98327759197324 1
5.05016722408027 1
5.11705685618729 1
5.18394648829431 1
5.25083612040134 1
5.31772575250836 1
5.38461538461538 1
5.45150501672241 1
5.51839464882943 1
5.58528428093645 1
5.65217391304348 1
5.7190635451505 1
5.78595317725753 1
5.85284280936455 1
5.91973244147157 1
5.98662207357859 1
6.05351170568562 1
6.12040133779264 1
6.18729096989966 1
6.25418060200669 1
6.32107023411371 1
6.38795986622074 1
6.45484949832776 1
6.52173913043478 1
6.58862876254181 1
6.65551839464883 1
6.72240802675585 1
6.78929765886287 1
6.8561872909699 1
6.92307692307692 1
6.98996655518394 1
7.05685618729097 1
7.12374581939799 1
7.19063545150502 1
7.25752508361204 1
7.32441471571906 1
7.39130434782609 1
7.45819397993311 1
7.52508361204013 1
7.59197324414716 1
7.65886287625418 1
7.7257525083612 1
7.79264214046823 1
7.85953177257525 1
7.92642140468227 1
7.9933110367893 1
8.06020066889632 1
8.12709030100334 1
8.19397993311037 1
8.26086956521739 1
8.32775919732441 1
8.39464882943144 1
8.46153846153846 1
8.52842809364548 1
8.59531772575251 1
8.66220735785953 1
8.72909698996655 1
8.79598662207358 1
8.8628762541806 1
8.92976588628763 1
8.99665551839465 1
9.06354515050167 1
9.1304347826087 1
9.19732441471572 1
9.26421404682274 1
9.33110367892976 1
9.39799331103679 1
9.46488294314381 1
9.53177257525083 1
9.59866220735786 1
9.66555183946488 1
9.73244147157191 1
9.79933110367893 1
9.86622073578595 1
9.93311036789298 1
10 1
};
\addlegendentry{Optimal Linear Approximation}
\end{axis}

\end{tikzpicture}


==> sq_err.tex <==
% This file was created with tikzplotlib v0.9.16.
\begin{tikzpicture}

\begin{axis}[
clip=false,
height=8cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
width=12cm,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle \alpha\)},
xmin=-0.49895, xmax=10.49995,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Squared Error},
ymin=-0.0311610017733549, ymax=0.872213469432495,
ytick style={color=black}
]
\addplot [semithick, black, forget plot]
table {%
0.001 0.385961111120247
0.0512462311557789 0.369431117718733
0.101492462311558 0.35332171273151
0.151738693467337 0.337632412652916
0.201984924623116 0.322362417802712
0.252231155778894 0.307510615191842
0.302477386934673 0.293075582492518
0.352723618090452 0.279055593079707
0.402969849246231 0.265448622102982
0.45321608040201 0.252252353539933
0.503462311557789 0.23946418817513
0.553708542713568 0.227081252442394
0.603954773869347 0.215100408062531
0.654201005025126 0.203518262404262
0.704447236180905 0.192331179492294
0.754693467336684 0.181535291583966
0.804939698492462 0.171126511234094
0.855185929648241 0.161100543766891
0.90543216080402 0.151452900074015
0.955678391959799 0.142178909658688
1.00592462311558 0.133273733847655
1.05617085427136 0.124732379095265
1.10641708542714 0.116549710306954
1.15666331658291 0.108720464113248
1.20690954773869 0.101239262029429
1.25715577889447 0.0941006234405752
1.30740201005025 0.0872989783565181
1.35764824120603 0.0808286798862533
1.40789447236181 0.0746840163865079
1.45814070351759 0.0688592232443939
1.50838693467337 0.0633484942592246
1.55863316582915 0.0581459925937176
1.60887939698492 0.0532458612697599
1.6591256281407 0.0486422331887337
1.70937185929648 0.0443292406609463
1.75961809045226 0.0403010244330563
1.80986432160804 0.0365517422064123
1.86011055276382 0.0330755766429967
1.9103567839196 0.0298667428590804
1.96060301507538 0.0269194954098286
2.01084924623116 0.0242281347709406
2.06109547738693 0.0217870133258369
2.11134170854271 0.0195905408691736
2.16158793969849 0.0176331896393115
2.21183417085427 0.0159094988939936
2.26208040201005 0.0144140790448647
2.31232663316583 0.0131416153674647
2.36257286432161 0.0120868713043507
2.41281909547739 0.0112446913794512
2.46306532663317 0.0106100037423955
2.51331155778894 0.0101778223616607
2.56355778894472 0.0099432488856377
2.6138040201005 0.00990147419054735
2.66405025125628 0.0100477796341037
2.71429648241206 0.0103775380334353
2.76454271356784 0.0108862143855143
2.81478894472362 0.0115693663478071
2.8650351758794 0.0124226444964397
2.91528140703518 0.0134417923785184
2.96552763819095 0.0146226463747096
3.01577386934673 0.0159611353874945
3.06602010050251 0.0174532803698515
3.11626633165829 0.0190951937084941
3.16651256281407 0.0208830784749807
3.21675879396985 0.022813227557485
3.26700502512563 0.0248820226851223
3.31725125628141 0.0270859333562607
3.36749748743719 0.0294215156813865
3.41774371859296 0.0318854111505416
3.46798994974874 0.0344743453346866
3.51823618090452 0.0371851265297126
3.5684824120603 0.0400146443512288
3.61872864321608 0.0429598682876753
3.66897487437186 0.0460178462187793
3.71922110552764 0.0491857029058264
3.76946733668342 0.0524606384596942
3.8197135678392 0.0558399267921794
3.86995979899498 0.0593209140556436
3.92020603015075 0.0629010170755928
3.97045226130653 0.0665777217804074
4.02069849246231 0.0703485816320635
4.07094472361809 0.0742112160613012
4.12119095477387 0.078163308910421
4.17143718592965 0.0822026068864899
4.22168341708543 0.0863269180275521
4.27192964824121 0.0905341101840744
4.32217587939699 0.0948221095176622
4.37242211055276 0.0991888990187999
4.42266834170854 0.103632517045242
4.47291457286432 0.108151055882353
4.5231608040201 0.112742660326602
4.57340703517588 0.11740552629324
4.62365326633166 0.122137899448977
4.67389949748744 0.126938073870403
4.72414572864322 0.131804390728659
4.774391959799 0.13673523700093
4.82463819095477 0.141729044208969
4.87488442211055 0.146784287185015
4.92513065326633 0.151899482865154
4.97537688442211 0.157073189110283
5.02562311557789 0.162304003554615
5.07586934673367 0.167590562481687
5.12611557788945 0.172931539727683
5.17636180904523 0.178325645611985
5.22660804020101 0.183771625894629
5.27685427135678 0.189268260760423
5.32710050251256 0.194814363829414
5.37734673366834 0.200408781193379
5.42759296482412 0.206050390477906
5.4778391959799 0.211738099929729
5.52808542713568 0.217470847528862
5.57833165829146 0.223247600125096
5.62857788944724 0.229067352598409
5.67882412060302 0.234929127042801
5.72907035175879 0.240831971973151
5.77931658291457 0.246774961554482
5.82956281407035 0.252757194853294
5.87980904522613 0.258777795110334
5.93005527638191 0.264835909034405
5.98030150753769 0.270930706116675
6.03054773869347 0.277061377964991
6.08079396984925 0.283227137657715
6.13104020100503 0.289427219116579
6.1812864321608 0.295660876498075
6.23153266331658 0.301927383602936
6.28177889447236 0.308226033303131
6.33202512562814 0.314556136986025
6.38227135678392 0.320917024015164
6.4325175879397 0.327308041207232
6.48276381909548 0.333728552324774
6.53301005025126 0.340177937584203
6.58325628140704 0.346655593178652
6.63350251256282 0.353160930815287
6.68374874371859 0.359693377266662
6.73399497487437 0.366252373935625
6.78424120603015 0.372837376433532
6.83448743718593 0.379447854171204
6.88473366834171 0.386083289962393
6.93497989949749 0.392743179639313
6.98522613065327 0.399427031679864
7.03547236180905 0.406134366846258
7.08571859296482 0.412864717834648
7.1359648241206 0.419617628935436
7.18621105527638 0.426392655703959
7.23645728643216 0.433189364641221
7.28670351758794 0.440007332884337
7.33694974874372 0.44684614790645
7.3871959798995 0.453705407225755
7.43744221105528 0.460584718123415
7.48768844221106 0.467483697370053
7.53793467336684 0.474401970960554
7.58818090452261 0.481339173856952
7.63842713567839 0.488294949739092
7.68867336683417 0.495268950762901
7.73891959798995 0.50226083732593
7.78916582914573 0.509270277840061
7.83941206030151 0.516296948511
7.88965829145729 0.523340533124548
7.93990452261307 0.530400722839193
7.99015075376885 0.537477215985039
8.04039698492462 0.544569717868755
8.0906432160804 0.551677940584365
8.14088944723618 0.558801602829747
8.19113567839196 0.565940429728569
8.24138190954774 0.573094152657641
8.29162814070352 0.580262509079308
8.3418743718593 0.587445242378907
8.39212060301508 0.594642101707063
8.44236683417085 0.601852841826589
8.49261306532663 0.609077222964019
8.54285929648241 0.616315010665449
8.59310552763819 0.623565975656665
8.64335175879397 0.63082989370742
8.69359798994975 0.638106545499603
8.74384422110553 0.645395716499385
8.79409045226131 0.652697196833043
8.84433668341708 0.660010781166385
8.89458291457287 0.667336268587768
8.94482914572864 0.674673462494414
8.99507537688442 0.682022170482114
9.0453216080402 0.689382204238046
9.09556783919598 0.696753379436749
9.14581407035176 0.704135515639025
9.19606030150754 0.711528436193806
9.24630653266332 0.718931968142774
9.2965527638191 0.726345942127767
9.34679899497488 0.733770192300752
9.39704522613065 0.741204556236409
9.44729145728643 0.748648874847188
9.49753768844221 0.756102992300733
9.54778391959799 0.763566755939664
9.59803015075377 0.771040016203622
9.64827638190955 0.778522626553433
9.69852261306533 0.786014443397507
9.74876884422111 0.793515326020191
9.79901507537688 0.801025136512151
9.84926130653266 0.80854373970268
9.89950753768844 0.816071003093885
9.94975376884422 0.823606796796696
10 0.831150993468593
};
\addplot [semithick, black, dashed]
table {%
2.59964289804225 -0.0311610017733549
2.59964289804225 0.872213469432495
};
\addlegendentry{$\alpha^\star = 2.5996...$}
\end{axis}

\end{tikzpicture}

